SoK: Bridging Trust into the Blockchain. A Systematic Review on On-Chain Identity

The ongoing regulation of blockchain-based services and applications requires the identification of users who are issuing transactions on the blockchain. This systematic review explores the current status, identifies research gaps, and outlines future research directions for establishing trusted and privacy-compliant identities on the blockchain (on-chain identity). A systematic search term was applied across various scientific databases, collecting 2232 potentially relevant research papers. These papers were narrowed down in two methodologically executed steps to 98 and finally to 13 relevant sources. The relevant articles were then systematically analyzed based on a set of screening questions. The results of the selected studies have provided insightful findings on the mechanisms of on-chain identities. On-chain identities are established using zero-knowledge proofs, public key infrastructure/certificates, and web of trust approaches. The technologies and architectures used by the authors are also highlighted. Trust has emerged as a key research gap, manifesting in two ways: firstly, a gap in how to trust the digital identity representation of a physical human; secondly, a gap in how to trust identity providers that issue identity confirmations on-chain. Potential future research avenues are suggested to help fill the current gaps in establishing trust and on-chain identities.

==> figures/PRISMA_filter_prismadiagram.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz,varwidth,verbatim}
\usetikzlibrary{positioning,shapes.geometric,fit,calc}

\begin{document}
% colors
\definecolor{lightgray}{RGB}{211,211,211} %light gray for contrast
\definecolor{darkgray}{RGB}{169,169,169} %dark gray for visibility
\definecolor{gray}{RGB}{128,128,128} %normal gray
\definecolor{black}{RGB}{0,0,0} %black

\newcommand\x{width{"Records identified trough database search  Total records   2232 "}}


\begin{tikzpicture}[thick, node distance=2em]

%style for all rec
\tikzset{
  rec/.style={
    rectangle,
    fill=white, % Fill with white for high contrast
    draw=black, % Draw border with black color
    line width=1mm, % Adjust border width
    text=black, % Text color set to black for readability
    /utils/exec={\sffamily},
    minimum width=\x*1.2
  }
}


%style for small rec 
\tikzset{
  srec/.style={
    minimum width=\x*0.55
  }
}

%style for small rec with adapted width
\tikzset{
  svrec/.style={
    minimum width=\x*0.55,
    text width = \x*0.5,
    align=center
  }
}

%style for excluded
\tikzset{
  excl/.style={
    fill=lightgray, % Light gray fill for excluded elements
    text=black, % Text color set to black for readability
  }
}



\tikzset{
    barstyle/.style={
        fill=darkgray, % Dark gray fill for bar elements
        text=white, % Text color set to white for readability
        /utils/exec={\sffamily},
        align=center,
        inner ysep=6pt,
        rotate=90,
        rounded corners=1.2em,
        minimum height=2.5em
    }
}

%1DB
\node[rec]
  (DB) {\begin{tabular}{c}Records identified trough database search \textbf{(Total records = 2232)} \\ \\ SpringerLink Database (n = 1541) \\ IEEE Xplore Digital Library (n = 382) \\ ScienceDirect Database (n = 135) \\ arXiv e-Print archive (n = 118) \\  ACM Digital Library (n = 47) \\  Wiley Online Library (n = 9) \end{tabular}};

%2 dup
\node[rec, 
    below= of DB.south]
  (dup) {\begin{tabular}{c} Records after duplicates removed \\ \textbf{(n = 2201)} \end{tabular}};
  
%1+2 label: ID
\path let
\p1=(dup), \p2=(DB.north)
in
node[barstyle,left=of DB.north west,minimum width=\y2-\y1-0.1em] 
  (barID) {Searching};

  
%3 screen+ex  
\path (dup.north) -- (dup) coordinate[midway] (scex);

% 
\node[rec, srec, below= of dup.south west,anchor=north west]
  (screen) {\begin{tabular}{c} Titles and abstracts screened \\ \textbf{(n = 2201)} \end{tabular}};
  
\node[rec, srec, excl, below= of dup.south east,anchor=north east]
  (ex) {\begin{tabular}{c} Records excluded \\ \textbf{(n = 2103)} \end{tabular}};

%2+3 label-Screening: screenInfo
%\begin{comment}
\path let
\p1=(screen.south), \p2=(dup)
in
node[barstyle,left=of dup,minimum width=\y2-\y1+1em] 
  (barScreen) {Inclusion};
%\end{comment}


%4 FTin+FTout
\path (screen.south) -- (ex.south) coordinate[midway] (scex);  

%height muss angepasst werden
\node[rec, excl, svrec, below=of ex, minimum height=10em]
  (FTout) {\mbox{Excluded with~reasons} \textbf{(Total = 83)}  \\ Quality / Short
  (n = 25) \\ Minimal Blockchain (n = 21) \\ Superficial Solution (n = 16) \\ Scope / Focus (n = 9) \\  No on-chain (n = 5) \\ Other reason (n = 7) };
%Minimal Blockchain: 21, Quality: 20 + 5 short, superficial: 16, scope: 6 + focus:3, no on-chain: 5, other: 7, . Später noch 1 no on-chain und 1 scope exclude

%height muss angepasst werden
\node[rec, svrec, below=of screen, minimum height=10em]
  (FTin) { Full-text articles assessed for eligibility \\ \textbf{(n = 98)}};

%5 Elli+Elliext  %height muss angepasst werden
\node[rec, srec, below=of FTin, minimum height=4.5em]
  (Elli) {\begin{tabular}{c} Eligible studies found \\ \textbf{(n = 15)} \end{tabular}};
  
\node[rec, svrec, excl, below=of FTout, minimum height=4.5em]
  (Elliext) { Excluded during in-depth screening\\ \textbf{(n = 2)}};

  
%4+5 label: Eligibility
\path let
\p1=(Elli), \p2=(FTin.north)
in
node[barstyle,left=of FTin.north west,minimum width=\y2-\y1-0.1em] 
  (barElli) {Eligibility Check};

%6 final
\path (Elli.south) -- (Elliext.south) coordinate[midway] (FT);
\node[rec, below=of FT]
  (final) {\begin{tabular}{c} Studies included for quantitative and qualitative analysis \\ \textbf{(n = 13)} \end{tabular}};

%5+6 label: Included

%\begin{comment}
\path let
\p1=(final.south), \p2=(Elli)
in
node[barstyle,left=of Elli,minimum width=\y2-\y1] 
  (barIncl) {Screening};
%\end{comment}
\begin{comment}
\path let
\p1=(final.south), \p2=(Elli.south -3em)
in
node[barstyle,left=of Elli.south west,minimum width=\y2-\y1] 
  (bar) {Included};
\end{comment}

%% Pfeile
\path[->,draw=black,line width=2pt]
    (DB) edge (dup)
    (dup) edge (screen)
    (screen) edge (ex)
    (screen) edge (FTin)
    (FTin) edge (FTout)
    (FTin) edge (Elli)
    (Elli) edge (Elliext)
    (Elli) edge (final);

\end{tikzpicture}
\end{document}



% Linie durch K -- K
% relative koordinate K -- ++K
%

==> figures/PRISMA_publications_per_year.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\definecolor{darkgray}{RGB}{64,64,64}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    xmax=2023.5,
    ymax=14,
    every axis plot/.append style={ultra thick},
    /pgf/number format/1000 sep={},
    ylabel=Number of Pulications,
    xlabel=Year,
    axis lines=middle,
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    axis lines=box,
    xtick={2017,2018,2019,2020,2021,2022,2023},
    ytick={1,3,5,7,9,11,13},
    xtick pos=left,
    ytick pos=left,
    ymin=0, xmin=2016.5, % Set the minimum values for the axes
    legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1},
    cycle list name=color list, % Use the default cycle list
    ]
    \addplot [color=darkgray,mark=*] coordinates{
      (2017,1) (2018,3) (2019,3) (2020,3) (2021,6) (2022,9) (2023,13)
    };
    \addlegendentry{Cumulative of Publications}
  \end{axis}
\end{tikzpicture}
\end{document}
